High-performance sampling of generic Determinantal Point Processes

Determinantal Point Processes (DPPs) were introduced by Macchi as a model for repulsive (fermionic) particle distributions. But their recent popularization is largely due to their usefulness for encouraging diversity in the final stage of a recommender system. The standard sampling scheme for finite DPPs is a spectral decomposition followed by an equivalent of a randomly diagonally-pivoted Cholesky factorization of an orthogonal projection, which is only applicable to Hermitian kernels and has an expensive setup cost. Researchers have begun to connect DPP sampling to $LDL^H$ factorizations as a means of avoiding the initial spectral decomposition, but existing approaches have only outperformed the spectral decomposition approach in special circumstances, where the number of kept modes is a small percentage of the ground set size. This article proves that trivial modifications of $LU$ and $LDL^H$ factorizations yield efficient direct sampling schemes for non-Hermitian and Hermitian DPP kernels, respectively. Further, it is experimentally shown that even dynamically-scheduled, shared-memory parallelizations of high-performance dense and sparse-direct factorizations can be trivially modified to yield DPP sampling schemes with essentially identical performance. The software developed as part of this research, Catamari, https://hodgestar.com/catamari, is released under the Mozilla Public License v2.0. It contains header-only, C++14 plus OpenMP 4.0 implementations of dense and sparse-direct, Hermitian and non-Hermitian DPP samplers.

==> figures/aztec_perf.tex <==
\begin{figure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{axis}[
    xlabel={$\mathbf{d}$ ($\mathbf{n=4 d^2}$)},
    ylabel={{\bf TFlop/s}},
    xmax=80,
    height=5cm,
    width=\columnwidth,
    %legend style={at={(1,1.2)},anchor=east,nodes={scale=0.7, transform shape}},
    legend style={at={(0.975, 0.025)},anchor=south east},
    ylabel near ticks
  ]

  % Single-precision (t=128)
  %\addplot [color=red,mark=x] coordinates {
  %  (10, 0.1523)
  %  (20, 1.0091)
  %  (30, 1.7450)
  %  (40, 1.7297)
  %  (50, 1.8035)
  %  (60, 1.7929)
  %  (70, 1.7528)
  %  (80, 1.3196)
  %};
  %\addlegendentry{Single-precision ($t=128$)}

  % Single-precision (t=256)
  %\addplot [color=red,mark=x] coordinates {
  %  (30, 1.51889)
  %  (40, 1.89315)
  %  (50, 1.88697)
  %  (60, 1.95425)
  %  (70, 1.92816)
  %  (80, 1.82842)
  %};
  %\addlegendentry{Single-precision ($t=256$)}

  % Single-precision (best)
  \addplot [color=red,mark=x] coordinates {
    (10, 0.1523) % t=128
    (20, 1.0091) % t=128
    (30, 1.7450) % t=128
    (40, 1.89315) % t=256
    (50, 1.88697) % t=256
    (60, 1.95425) % t=256
    (70, 1.92816) % t=256
    (80, 1.82842) % t=256
  };
  \addlegendentry{32-bit}

  % Double-precision (t=128)
  %\addplot [color=blue,mark=o] coordinates {
  %  (10, 0.11976)
  %  (20, 0.75938)
  %  (30, 0.887387)
  %  (40, 0.8359)
  %  (50, 0.8753)
  %  (60, 0.8154)
  %  (70, 0.8377)
  %  (80, 0.6700)
  %};
  %\addlegendentry{Double-precision ($t=128$)}

  % Double-precision (t=256)
  %\addplot [color=blue,mark=o] coordinates {
  %  (40, 0.879155)
  %  (50, 0.966186)
  %  (60, 0.9216)
  %  (70, 0.956304)
  %  (80, 0.834622)
  %};
  %\addlegendentry{Double-precision ($t=256$)}

  % Double-precision (best)
  \addplot [color=blue,mark=o] coordinates {
    (10, 0.11976) % t=128
    (20, 0.75938) % t=128
    (30, 0.887387) % t=128
    (40, 0.879155) % t=256
    (50, 0.966186) % t=256
    (60, 0.9216) % t=256
    (70, 0.956304) % t=256
    (80, 0.834622) % t=256
  };
  \addlegendentry{64-bit}

  \end{axis}
  \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{axis}[
    xlabel={$\mathbf{d}$ ($\mathbf{n=4 d^2}$)},
    ylabel={{\bf Seconds}},
    xmax=80,
    ymode=log,
    height=5cm,
    width=\columnwidth,
    %legend style={at={(1,1.2)},anchor=east,nodes={scale=0.7, transform shape}},
    legend style={at={(0.025,0.975)},anchor=north west},
    yminorticks=true,
    ylabel near ticks
  ]

  % Single-precision (t=128)
  %\addplot [color=red,mark=x] coordinates {
  %  (10, 1.12e-3)
  %  (20, 1.08e-2)
  %  (30, 7.13e-2)
  %  (40, 4.04e-1)
  %  (50, 1.479)
  %  (60, 4.441)
  %  (70, 11.455)
  %  (80, 33.903)
  %};
  %\addlegendentry{Single-precision ($t=128$)}

  % Single-precision (t=256)
  %\addplot [color=red,mark=x] coordinates {
  %  (40, 0.369252)
  %  (50, 1.4132)
  %  (60, 4.07452)
  %  (70, 10.4134)
  %  (80, 24.4688)
  %};
  %\addlegendentry{Single-precision ($t=256$)}

  % Single-precision (best)
  \addplot [color=red,mark=x] coordinates {
    (10, 1.12e-3) % t=128
    (20, 1.08e-2) % t=128
    (30, 7.13e-2) % t=128
    (40, 0.369252) % t=256
    (50, 1.4132) % t=256
    (60, 4.07452) % t=256
    (70, 10.4134) % t=256
    (80, 24.4688) % t=256
  };
  \addlegendentry{32-bit}

  % Double-precision (t=128)
  %\addplot [color=blue,mark=o] coordinates {
  %  (10, 1.42508e-3)
  %  (20, 0.0143837)
  %  (30, 0.140205)
  %  (40, 0.836)
  %  (50, 3.046)
  %  (60, 9.765)
  %  (70, 23.969)
  %  (80, 66.778)
  %};
  %\addlegendentry{Double-precision ($t=128$)}

  % Double-precision (t=256)
  %\addplot [color=blue,mark=o] coordinates {
  %  (40, 0.795139)
  %  (50, 2.75999)
  %  (60, 8.64)
  %  (70, 20.9962)
  %  (80, 53.6042)
  %};
  %\addlegendentry{Double-precision ($t=256$)}

  % Double-precision (best)
  \addplot [color=blue,mark=o] coordinates {
    (10, 1.42508e-3) % t=128
    (20, 0.0143837) % t=128
    (30, 0.140205) % t=128
    (40, 0.795139) % t=256
    (50, 2.75999) % t=256
    (60, 8.64) % t=256
    (70, 20.9962) % t=256
    (80, 53.6042) % t=256
  };
  \addlegendentry{64-bit}

  \end{axis}
  \end{tikzpicture}
\end{subfigure}
\caption{Dense, complex LU-based DPP over the Kenyon formula defined by the
Kasteleyn matrix {\color{red}[Chhita et al.-2015]}. Tile sizes of $128$ and $256$ were used for diamond sizes less than or equal to, and greater than, $30$, respectively.}
\end{figure}


==> figures/complex_lu_dpp_perf.tex <==
\begin{figure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{axis}[
    xlabel={Matrix size (in thousands)},
    ylabel={{\bf TFlop/s}},
    xtick=data,
    xmax=10,
    height=5cm,
    width=\columnwidth,
    legend style={at={(0.975,0.85)},anchor=north east,
      nodes={scale=0.7, transform shape}},
    ylabel near ticks
  ]

  % Single-precision DPP (best)
  \addplot [color=red,mark=x] coordinates {
    (1, 0.861485) % t=256
    (2, 1.52274) % t=128
    (3, 1.74821) % t=128
    (4, 1.91163) % t=256
    (5, 1.98197) % t=256
    (6, 2.01573) % t=256
    (7, 2.02731) % t=256
    (8, 2.00249) % t=256
    (9, 2.02633) % t=256
    (10, 2.0261) % t=256
  };
  \addlegendentry{32-bit DPP}

  % Double-precision DPP (best)
  \addplot [color=blue,mark=x] coordinates {
    (1, 0.447552) % t=256
    (2, 0.832059) % t=128
    (3, 0.896618) % t=128
    (4, 0.907387) % t=128
    (5, 0.934222) % t=256
    (6, 0.951907) % t=256
    (7, 0.959236) % t=256
    (8, 0.912317) % t=256
    (9, 0.956736) % t=256
    (10, 0.965017) % t=256
  };
  \addlegendentry{64-bit DPP}

  \end{axis}
  \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{semilogyaxis}[
    xlabel={Matrix size (in thousands)},
    ylabel={{\bf Seconds}},
    xtick=data,
    xmax=10,
    height=5cm,
    width=\columnwidth,
    legend style={at={(0.975, 0.025)},anchor=south east,
      nodes={scale=0.7, transform shape}},
    ylabel near ticks
  ]
  % Single-precision DPP (best)
  \addplot [color=red,mark=x] coordinates {
    (1, 0.00309543) % t=256
    (2, 0.0140098) % t=128
    (3, 0.0411851) % t=128
    (4, 0.0898054) % t=256
    (5, 0.168183) % t=256
    (6, 0.285752) % t=256
    (7, 0.451172) % t=256
    (8, 0.681818) % t=256
    (9, 0.959368) % t=256
    (10, 1.31616) % t=256
  };
  \addlegendentry{32-bit DPP}

  % Double-precision DPP (best)
  \addplot [color=blue,mark=x] coordinates {
    (1, 0.00595834) % t=256
    (2, 0.0256392) % t=128
    (3, 0.0803017) % t=128
    (4, 0.188086) % t=128
    (5, 0.356803) % t=256
    (6, 0.605101) % t=256
    (7, 0.953536) % t=256
    (8, 1.49656) % t=256
    (9, 2.03191) % t=256
    (10, 2.76334) % t=256
  };
  \addlegendentry{64-bit DPP}

  \end{semilogyaxis}
  \end{tikzpicture}
\end{subfigure}

\caption{Dense, complex $LU$-based DPP sampling performance. For single-precision, a tile size of 128 was used up to matrix sizes of 3000, and tile sizes of 256 were used thereafter. For double-precision, the switch occurred above matrices of size 4000.}

\label{fig:complex_lu_dpp_perf}

\end{figure}


==> figures/helmholtz_3d_perf.tex <==
\begin{figure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{axis}[
    xlabel={$\mathbf{d}$ ($\mathbf{n=(d+1)^3}$)},
    ylabel={{\bf TFlop/s}},
    height=5cm,
    %legend style={at={(1,1.2)},anchor=east,nodes={scale=0.7, transform shape}}
    legend style={at={(1,0.025)},anchor=south east,
      nodes={scale=0.7, transform shape}}
  ]

    % Double-precision with
    \addplot [color=blue,mark=o] coordinates {
      (20, 0.0269129)
      (40, 0.235388)
      (60, 0.433892) 
      (80, 0.552256)
      (100, 0.634487)
    };
    \addlegendentry{fp64 (with symbolic)}
    % Double-precision w/o
    \addplot [color=red,mark=o] coordinates {
      (20, 0.080453) %
      (40, 0.325638) %
      (60, 0.497209) %
      (80, 0.599874) %
      (100, 0.689021) %
    };
    \addlegendentry{fp64 (w/o symbolic)}

  \end{axis}
  \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{semilogyaxis}[
    xlabel={$\mathbf{d}$ ($\mathbf{n=(d+1)^3}$)},
    ylabel={{\bf Seconds}},
    height=5cm,
    %legend style={at={(1,1.2)},anchor=east,nodes={scale=0.7, transform shape}}
    legend style={at={(1,0.025)},anchor=south east,
      nodes={scale=0.7, transform shape}}
  ]

    % Double-precision with
    \addplot [color=blue,mark=o] coordinates {
      (20, 0.0767901)
      (40, 0.516685)
      (60, 3.11796)
      (80, 13.6154)
      (100, 44.9421)
    };
    \addlegendentry{fp64 (with symbolic)}
    % Double-precision w/o
    \addplot [color=red,mark=o] coordinates {
      (20, 0.0256876)
      (40, 0.373486)
      (60, 2.72091)
      (80, 12.5346)
      (100, 41.3851)
    };
    \addlegendentry{fp64 (w/o symbolic)}

  \end{semilogyaxis}
  \end{tikzpicture}
\end{subfigure}

\caption{Sparse-direct performance on trilinear, hexahedral discretization of
3D Helmholtz equation with Perfectly Matched Layer boundary conditions.}
\label{fig:helmholtz_3d_perf}
\end{figure}


==> figures/hexagonal_ust_perf.tex <==
\begin{figure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{axis}[
    xlabel={$\mathbf{d}$ ($\mathbf{n \approx 6 d^2}$)},
    ylabel={{\bf TFlop/s}},
    xmax=60,
    height=5cm,
    width=\columnwidth,
    %legend style={at={(1,1.2)},anchor=east,nodes={scale=0.7, transform shape}},
    legend style={at={(0.36,0.83)},anchor=east},
    ylabel near ticks
  ]

  % Single-precision (t=128)
  %\addplot [color=red,mark=x] coordinates {
  %  (10, 0.070302)
  %  (20, 0.8600)
  %  (30, 1.008)
  %  (40, 1.130)
  %  (50, 1.020)
  %  (60, 0.9772)
  %};
  %\addlegendentry{32-bit}

  % Single-precision (t=256)
  %\addplot [color=red,mark=x] coordinates {
  %  (30, 1.37317)
  %  (40, 1.43237)
  %  (50, 1.47524)
  %  (60, 1.45659)
  %};
  %\addlegendentry{32-bit}

  % Single-precision (best)
  \addplot [color=red,mark=x] coordinates {
    (10, 0.070302) % t=128
    (20, 0.8600) % t=128
    (30, 1.37317) % t=256
    (40, 1.43237) % t=256
    (50, 1.47524) % t=256
    (60, 1.45659) % t=256
  };
  \addlegendentry{32-bit}

  % Double-precision (t=128)
  %\addplot [color=blue,mark=o] coordinates {
  %  (10, 0.05235)
  %  (20, 0.4531)
  %  (30, 0.5108)
  %  (40, 0.4869)
  %  (50, 0.5148)
  %  (60, 0.5221)
  %};
  %\addlegendentry{64-bit}

  % Double-precision (t=256)
  %\addplot [color=blue,mark=o] coordinates {
  %  (30, 0.605175)
  %  (40, 0.623712)
  %  (50, 0.685654)
  %  (60, 0.686144)
  %};
  %\addlegendentry{64-bit}

  % Double-precision (best)
  \addplot [color=blue,mark=o] coordinates {
    (10, 0.05235) % t=128
    (20, 0.4531) % t=128
    (30, 0.605175) % t=256
    (40, 0.623712) % t=256
    (50, 0.685654) % t=256
    (60, 0.686144) % t=256
  };
  \addlegendentry{64-bit}

  \end{axis}
  \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{semilogyaxis}[
    xlabel={$\mathbf{d}$ ($\mathbf{n \approx 6 d^2}$)},
    ylabel={{\bf Seconds}},
    xmax=60,
    height=5cm,
    width=\columnwidth,
    %legend style={at={(1,1.2)},anchor=east,nodes={scale=0.7, transform shape}},
    legend style={at={(0.36,0.83)},anchor=east},
    ylabel near ticks
  ]

  % Single-precision (t=128)
  %\addplot [color=red,mark=x] coordinates {
  %  (10, 0.001024)
  %  (20, 0.0053579)
  %  (30, 0.052063)
  %  (40, 0.261)
  %  (50, 1.103)
  %  (60, 3.437)
  %};
  %\addlegendentry{32-bit}

  % Single-precision (t=256)
  %\addplot [color=red,mark=x] coordinates {
  %  (30, 0.038224)
  %  (40, 0.205891)
  %  (50, 0.762586)
  %  (60, 2.30623)
  %};
  %\addlegendentry{32-bit}

  % Single-precision (best)
  \addplot [color=red,mark=x] coordinates {
    (10, 0.001024) % t=128
    (20, 0.0053579) % t=128
    (30, 0.038224) % t=256
    (40, 0.205891) % t=256
    (50, 0.762586) % t=256
    (60, 2.30623) % t=256
  };
  \addlegendentry{32-bit}

  % Double-precision (t=128)
  %\addplot [color=blue,mark=o] coordinates {
  %  (10, 0.00137535)
  %  (20, 0.01017)
  %  (30, 0.10276)
  %  (40, 0.6056)
  %  (50, 2.185)
  %  (60, 6.4344)
  %};
  %\addlegendentry{64-bit}

  % Double-precision (t=256)
  %\addplot [color=blue,mark=o] coordinates {
  %  (30, 0.0867319)
  %  (40, 0.472833)
  %  (50, 1.64077)
  %  (60, 4.89581)
  %};
  %\addlegendentry{64-bit}

  % Double-precision (best)
  \addplot [color=blue,mark=o] coordinates {
    (10, 0.00137535) % t=128
    (20, 0.01017) % t=128
    (30, 0.0867319) % t=256
    (40, 0.472833) % t=256
    (50, 1.64077) % t=256
    (60, 4.89581) % t=256
  };
  \addlegendentry{64-bit}

  \end{semilogyaxis}
  \end{tikzpicture}
\end{subfigure}
  
\caption{Dense, real $\mathbf{LDL^H}$-based DPP over the Gramian of the star
space basis {\color{red}[Lyons/Peres-2016]} of boxes of a hexagonal tiling.
Task tile sizes of 128 and 256 were used for $d \le 20$ and $d > 20$,
respectively.}
\end{figure}


==> figures/real_ldl_dpp_perf.tex <==
\begin{figure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{axis}[
    xlabel={Matrix size (in thousands)},
    ylabel={{\bf TFlop/s}},
    xtick=data,
    xmax=10,
    height=5cm,
    width=\columnwidth,
    legend style={at={(0.975,0.85)},anchor=north east,
      nodes={scale=0.7, transform shape}},
    ylabel near ticks
  ]

  % Single-precision DPP (t=128)
  %\addplot coordinates {
  %  (1, 0.166484)
  %  (2, 0.562889)
  %  (3, 0.896026)
  %  (4, 1.03314)
  %  (5, 1.07439)
  %  (6, 1.11894)
  %  (8, 1.13015)
  %  (10, 1.07025)
  %};
  %\addlegendentry{Single-precision DPP ($t=128$)}

  % Single-precision DPP (t=192)
  %\addplot coordinates {
  %  (10, 1.4347)
  %};
  %\addlegendentry{Single-precision DPP ($t=192$)}

  % Single-precision DPP (t=256)
  %\addplot coordinates {
  %  (2, 0.481065)
  %  (3, 1.00892)
  %  (4, 1.26533)
  %  (5, 1.42087)
  %  (6, 1.48505)
  %  (8, 1.55245)
  %  (10, 1.54802)
  %};
  %\addlegendentry{Single-precision DPP ($t=256$)}

  % Single-precision DPP (best)
  \addplot [color=red,mark=x] coordinates {
    (1, 0.166484) % t=128
    (2, 0.562889) % t=128
    (3, 1.00892) % t=256
    (4, 1.26533) % t=256
    (5, 1.42087) % t=256
    (6, 1.48505) % t=256
    (7, 1.47142) % t=256
    (8, 1.55245) % t=256
    (9, 1.54009) % t=256
    (10, 1.54802) % t=256
  };
  \addlegendentry{32-bit DPP}

  % Single-precision LDL^H (t=128)
  %\addplot [color=red,mark=x,dashed] coordinates {
  %  (1, 0.169156)
  %  (2, 0.666026)
  %  (4, 0.996211)
  %  (6, 1.12048)
  %  (8, 1.13326)
  %  (10, 1.06175)
  %};
  %\addlegendentry{Single-precision $LDL^H$ ($t=128$)}

  % Single-precision LDL^H (t=192)
  %\addplot [color=red,mark=x,dashed] coordinates {
  %  (10, 1.45705)
  %};
  %\addlegendentry{Single-precision $LDL^H$ ($t=192$)}

  % Single-precision LDL^H (t=256)
  %\addplot [color=red,mark=x,dashed] coordinates {
  %  (4, 1.22837)
  %  (6, 1.50421)
  %  (8, 1.53484)
  %  (10, 1.55903)
  %};
  %\addlegendentry{Single-precision $LDL^H$ ($t=256$)}

  % Single-precision LDL^H (best)
  \addplot [color=red,mark=x,dashed] coordinates {
    (1, 0.169156) % t=128
    (2, 0.666026) % t=128
    (4, 1.22837) % t=256
    (6, 1.50421) % t=256
    (8, 1.53484) % t=256
    (10, 1.55903) % t=256
  };
  \addlegendentry{32-bit $LDL^H$}

  % Double-precision DPP (t=128)
  %\addplot coordinates {
  %  (1, 0.115359)
  %  (2, 0.391782)
  %  (3, 0.474801)
  %  (4, 0.513752)
  %  (5, 0.487853)
  %  (6, 0.533197)
  %  (8, 0.490699)
  %  (10, 0.516054)
  %};
  %\addlegendentry{Double-precision DPP ($t=128$)}

  % Double-precision DPP (t=192)
  %\addplot coordinates {
  %  (10, )
  %};
  %\addlegendentry{Double-precision DPP ($t=192$)}

  % Double-precision DPP (t=256)
  %\addplot coordinates {
  %  (2, 0.288111)
  %  (3, 0.474849)
  %  (4, 0.543568)
  %  (5, 0.585281)
  %  (6, 0.607704)
  %  (8, 0.61527)
  %  (10, 0.664305)
  %};
  %\addlegendentry{Double-precision DPP ($t=256$)}

  % Double-precision DPP (best)
  \addplot [color=blue,mark=x] coordinates {
    (1, 0.115359) % t=128
    (2, 0.391782) % t=128
    (3, 0.474849) % t=256
    (4, 0.543568) % t=256
    (5, 0.585281) % t=256
    (6, 0.607704) % t=256
    (7, 0.657914) % t=256
    (8, 0.61527) % t=256
    (9, 0.665181) % t=256
    (10, 0.664305) % t=256
  };
  \addlegendentry{64-bit DPP}

  % Double-precision LDL^H (t=128)
  %\addplot [color=blue,mark=x,dashed] coordinates {
  %  (1, 0.122346)
  %  (2, 0.412119)
  %  (4, 0.498361)
  %  (6, 0.490935)
  %  (8, 0.481667)
  %  (10, 0.507954)
  %};
  %\addlegendentry{Double-precision $LDL^H$ ($t=128$)}

  % Double-precision LDL^H (t=192)
  %\addplot [color=blue,mark=x,dashed] coordinates {
  %  (10, 0.66708)
  %};
  %\addlegendentry{Double-precision $LDL^H$ ($t=192$)}

  % Double-precision LDL^H (t=256)
  %\addplot [color=blue,mark=x,dashed] coordinates {
  %  (4, 0.555966)
  %  (6, 0.633747)
  %  (8, 0.644287)
  %  (10, 0.669698)
  %};
  %\addlegendentry{Double-precision $LDL^H$ ($t=256$)}

  % Double-precision LDL^H (t=128)
  \addplot [color=blue,mark=x,dashed] coordinates {
    (1, 0.122346) % t=128
    (2, 0.412119) % t=128
    (4, 0.555966) % t=256
    (6, 0.633747) % t=256
    (8, 0.644287) % t=256
    (10, 0.669698) % t=256
  };
  \addlegendentry{64-bit $LDL^H$}

  \end{axis}
  \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{semilogyaxis}[
    xlabel={Matrix size (in thousands)},
    ylabel={{\bf Seconds}},
    xtick=data,
    xmax=10,
    height=5cm,
    width=\columnwidth,
    legend style={at={(0.975, 0.025)},anchor=south east,
      nodes={scale=0.7, transform shape}},
    ylabel near ticks
  ]
  % Single-precision DPP (t=128)
  %\addplot coordinates {
  %  (1, 0.0020022)
  %  (2, 0.00473746)
  %  (3, 0.0100443)
  %  (4, 0.0206489)
  %  (5, 0.0387816)
  %  (6, 0.0643467)
  %  (8, 0.151012)
  %  (10, 0.311454)
  %};
  %\addlegendentry{Single-precision DPP ($t=128$)}

  % Single-precision DPP (t=192)
  %\addplot coordinates {
  %  (10000, 0.232336)
  %};
  %\addlegendentry{Single-precision DPP ($t=192$)}

  % Single-precision DPP (t=256)
  %\addplot coordinates {
  %  (2, 0.00554325)
  %  (3, 0.00892042)
  %  (4, 0.0168599)
  %  (5, 0.0293247)
  %  (6, 0.0484832)
  %  (8, 0.109934)
  %  (10, 0.215329)
  %};
  %\addlegendentry{Single-precision DPP ($t=256$)}

  % Single-precision DPP (best)
  \addplot [color=red,mark=x] coordinates {
    (1, 0.0020022) % t=128
    (2, 0.00473746) % t=128
    (3, 0.00892042) % t=256
    (4, 0.0168599) % t=256
    (5, 0.0293247) % t=256
    (6, 0.0484832) % t=256
    (7, 0.0777028) % t=256
    (8, 0.109934) % t=256
    (9, 0.157783) % t=256
    (10, 0.215329) % t=256
  };
  \addlegendentry{32-bit DPP}

  % Single-precision LDL^H (t=128)
  %\addplot [color=red,mark=x,dashed] coordinates {
  %  (1, 0.00197056)
  %  (2, 0.00400384)
  %  (4, 0.0214145)
  %  (6, 0.0642583)
  %  (8, 0.150598)
  %  (10, 0.313947)
  %};
  %\addlegendentry{Single-precision $LDL^H$ ($t=128$)}

  % Single-precision LDL^H (t=192)
  %\addplot [color=red,mark=x,dashed] coordinates {
  %  (10, 0.228773)
  %};
  %\addlegendentry{Single-precision $LDL^H$ ($t=192$)}

  % Single-precision LDL^H (t=256)
  %\addplot [color=red,mark=x,dashed] coordinates {
  %  (4, 0.0173672)
  %  (6, 0.0478657)
  %  (8, 0.111195)
  %  (10, 0.213809)
  %};
  %\addlegendentry{Single-precision $LDL^H$ ($t=256$)}

  % Single-precision LDL^H (best)
  \addplot [color=red,mark=x,dashed] coordinates {
    (1, 0.00197056) % t=128
    (2, 0.00400384) % t=128
    (4, 0.0173672) % t=256
    (6, 0.0478657) % t=256
    (8, 0.111195) % t=256
    (10, 0.213809) % t=256
  };
  \addlegendentry{32-bit $LDL^H$}

  % Double-precision DPP (t=128)
  %\addplot coordinates {
  %  (1, 0.00288953)
  %  (2, 0.00680651)
  %  (3, 0.0189553)
  %  (4, 0.0415246)
  %  (5, 0.0854083)
  %  (6, 0.135035)
  %  (8, 0.347803)
  %  (10, 0.645927)
  %};
  %\addlegendentry{Double-precision DPP ($t=128$)}

  % Double-precision DPP (t=256)
  %\addplot coordinates {
  %  (2, 0.00925571)
  %  (3, 0.0189534)
  %  (4, 0.0392469)
  %  (5, 0.0711909)
  %  (6, 0.118479)
  %  (8, 0.277385)
  %  (10, 0.501777)
  %};
  %\addlegendentry{Double-precision DPP ($t=256$)}

  % Double-precision DPP (best)
  \addplot [color=blue,mark=x] coordinates {
    (1, 0.00288953) % t=128
    (2, 0.00680651) % t=128
    (3, 0.0189534) % t=256
    (4, 0.0392469) % t=256
    (5, 0.0711909) % t=256
    (6, 0.118479) % t=256
    (7, 0.173781) % t=256
    (8, 0.277385) % t=256
    (9, 0.365314) % t=256
    (10, 0.501777) % t=256
  };
  \addlegendentry{64-bit DPP}

  % Double-precision LDL^H (t=128)
  %\addplot [color=blue,mark=x,dashed] coordinates {
  %  (1, 0.0027245)
  %  (2, 0.00647063)
  %  (4, 0.042807)
  %  (6, 0.146659)
  %  (8, 0.354325)
  %  (10, 0.656227)
  %};
  %\addlegendentry{Double-precision $LDL^H$ ($t=128$)}

  % Double-precision LDL^H (t=192)
  %\addplot [color=blue,mark=x,dashed] coordinates {
  %  (10, 0.49969)
  %};
  %\addlegendentry{Double-precision $LDL^H$ ($t=192$)}

  % Double-precision LDL^H (t=256)
  %\addplot [color=blue,mark=x,dashed] coordinates {
  %  (4, 0.0383716)
  %  (6, 0.11361)
  %  (8, 0.264892)
  %  (10, 0.497737)
  %};
  %\addlegendentry{Double-precision $LDL^H$ ($t=256$)}

  % Double-precision LDL^H (best)
  \addplot [color=blue,mark=x,dashed] coordinates {
    (1, 0.0027245) % t=128
    (2, 0.00647063) % t=128
    (4, 0.0383716) % t=256
    (6, 0.11361) % t=256
    (8, 0.264892) % t=256
    (10, 0.497737) % t=256
  };
  \addlegendentry{64-bit $LDL^H$}

  \end{semilogyaxis}
  \end{tikzpicture}
\end{subfigure}

\caption{Dense, real $LDL^H$-based DPP sampling performance; tile sizes of
$128$ and $256$ were used for matrix sizes less than or equal to, and greater
than, $2000$, respectively.}

\label{fig:real_ldl_dpp_perf}

\end{figure}


==> figures/real_ldl_elementary_dpp_perf.tex <==
\begin{figure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{axis}[
    xlabel={Rank},
    ylabel={{\bf GFlop/s}},
    xtick=data,
    xmax=500,
    height=5cm,
    width=\columnwidth,
    legend style={at={(0.975,0.85)},anchor=north east,
      nodes={scale=0.7, transform shape}},
    ylabel near ticks
  ]

  % Double-precision DPP
  \addplot [color=red,mark=x] coordinates {
    (10, 50.6829)
    %(20, 50.6829)
    (50, 50.6829)
    (100, 50.6829)
    (250, 50.6829)
    (500, 50.6829)
  };
  \addlegendentry{64-bit generic DPP sampler}

  % Double-precision elementary DPP
  \addplot [color=blue,mark=x] coordinates {
    (10, 0.628336)
    %(20, 1.43058)
    (50, 1.85286)
    (100, 1.91435)
    (250, 2.03423)
    (500, 2.09844)
  };
  \addlegendentry{64-bit elementary DPP sampler}

  \end{axis}
  \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{semilogyaxis}[
    xlabel={Rank},
    ylabel={{\bf Seconds}},
    xtick=data,
    xmax=500,
    height=5cm,
    width=\columnwidth,
    legend style={at={(0.975, 0.025)},anchor=south east,
      nodes={scale=0.7, transform shape}},
    ylabel near ticks
  ]

  % Double-precision DPP
  \addplot [color=red,mark=x] coordinates {
    (10, 0.822105)
    %(20, 0.822105)
    (50, 0.822105)
    (100, 0.82105)
    (250, 0.82105)
    (500, 0.822105)
  };
  \addlegendentry{64-bit generic DPP sampler}

  % Double-precision elementary DPP
  \addplot [color=blue,mark=x] coordinates {
    (10, 2.65251e-4)
    %(20, 4.66013e-4)
    (50, 2.24877e-3)
    (100, 0.00870617)
    (250, 0.0512068)
    (500, 0.19856)
  };
  \addlegendentry{64-bit elementary DPP sampler}

  \end{semilogyaxis}
  \end{tikzpicture}
\end{subfigure}

\caption{Sequential, dense, real $LDL^H$-based elementary DPP sampling
performance for a ground set of size $5000$ and varying rank. Multithreaded
BLAS was explicitly disabled to ensure execution on a single core of the Intel
i9-7960x.}

\label{fig:real_ldl_elementary_dpp_perf}

\end{figure}


==> figures/z2_ust_perf.tex <==
\begin{figure}

\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{axis}[
    xlabel={$\mathbf{d}$ ($\mathbf{n \approx 2 d^2}$)},
    ylabel={{\bf TFlop/s}},
    xmax=100,
    height=5cm,
    width=\columnwidth,
    %legend style={at={(1,1.2)},anchor=east,nodes={scale=0.7, transform shape}},
    legend style={at={(0.36,0.83)},anchor=east},
    ylabel near ticks
  ]

  % Single-precision (t=128)
  %\addplot [color=red,mark=x] coordinates {
  %  (10, 0.00970617)
  %  (20, .1018)
  %  (40, 0.9382)
  %  (60, 1.1074)
  %  (80, 1.0177)
  %  (100, 0.9877)
  %};
  %\addlegendentry{32-bit}

  % Single-precision (t=256)
  %\addplot [color=red,mark=x] coordinates {
  %  (40, 0.948325)
  %  (60, 1.48573)
  %  (80, 1.52623)
  %  (100, 1.47764)
  %};
  %\addlegendentry{32-bit}

  % Single-precision (best)
  \addplot [color=red,mark=x] coordinates {
    (10, 0.00970617) % t=128
    (20, .1018) % t=128
    (40, 0.948325) % t=256
    (60, 1.48573) % t=256
    (80, 1.52623) % t=256
    (100, 1.47764) % t=256
  };
  \addlegendentry{32-bit}

  % Double-precision (t=128)
  %\addplot [color=blue,mark=o] coordinates {
  %  (10, 0.005592)
  %  (20, 0.07394)
  %  (40, 0.4576)
  %  (60, 0.4530)
  %  (80, 0.5103)
  %  (100, 0.5178)
  %};
  %\addlegendentry{64-bit}

  % Double-precision (t=256)
  %\addplot [color=blue,mark=o] coordinates {
  %  (40, 0.495647)
  %  (60, 0.648391)
  %  (80, 0.673879)
  %  (100, 0.682388)
  %};
  %\addlegendentry{64-bit}

  % Double-precision (best)
  \addplot [color=blue,mark=o] coordinates {
    (10, 0.005592) % t=128
    (20, 0.07394) % t=128
    (40, 0.495647) % t=256
    (60, 0.648391) % t=256
    (80, 0.673879) % t=256
    (100, 0.682388) % t=256
  };
  \addlegendentry{64-bit}

  \end{axis}
  \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
  \begin{tikzpicture}
  \begin{semilogyaxis}[
    xlabel={$\mathbf{d}$ ($\mathbf{n \approx 2 d^2}$)},
    ylabel={{\bf Seconds}},
    xmax=100,
    height=5cm,
    width=\columnwidth,
    %legend style={at={(1,1.2)},anchor=east,nodes={scale=0.7, transform shape}},
    legend style={at={(0.36,0.83)},anchor=east},
    ylabel near ticks
  ]

  % Single-precision (t=128)
  %\addplot [color=red,mark=x] coordinates {
  %  (10, 2.003e-4)
  %  (20, 1.437e-3)
  %  (40, 0.01079)
  %  (60, 0.10683)
  %  (80, 0.6615)
  %  (100, 2.620)
  %};
  %\addlegendentry{32-bit}

  % Single-precision (t=256)
  %\addplot [color=red,mark=x] coordinates {
  %  (40, 0.0106754)
  %  (60, 0.0796231)
  %  (80, 0.441061)
  %  (100, 1.75108)
  %};
  %\addlegendentry{32-bit}

  % Single-precision (best)
  \addplot [color=red,mark=x] coordinates {
    (10, 2.003e-4) % t=128
    (20, 1.437e-3) % t=128
    (40, 0.0106754) % t=256
    (60, 0.0796231) % t=256
    (80, 0.441061) % t=256
    (100, 1.75108) % t=256
  };
  \addlegendentry{32-bit}

  % Double-precision (t=128)
  %\addplot [color=blue,mark=o] coordinates {
  %  (10, 3.476e-4)
  %  (20, 1.979e-3)
  %  (40, 0.02212)
  %  (60, 0.2612)
  %  (80, 1.319)
  %  (100, 4.997)
  %};
  %\addlegendentry{64-bit}

  % Double-precision (t=256)
  %\addplot [color=blue,mark=o] coordinates {
  %  (40, 0.0204254)
  %  (60, 0.182449)
  %  (80, 0.998937)
  %  (100, 3.79178)
  %};
  %\addlegendentry{64-bit}

  % Double-precision (best)
  \addplot [color=blue,mark=o] coordinates {
    (10, 3.476e-4) % t=128
    (20, 1.979e-3) % t=128
    (40, 0.0204254) % t=256
    (60, 0.182449) % t=256
    (80, 0.998937) % t=256
    (100, 3.79178) % t=256
  };
  \addlegendentry{64-bit}

  \end{semilogyaxis}
  \end{tikzpicture}
\end{subfigure}

\caption{Dense, real $\mathbf{LDL^H}$-based DPP over the Gramian of the star
space basis {\color{red}[Lyons/Peres-2016]} of boxes in $\mathbb{Z}^2$. Task
tile sizes of 128 and 256 were used for $d \le 20$ and $d > 20$, respectively.}

\end{figure}

